PilotANN: Memory-Bounded GPU Acceleration for Vector Search

Approximate Nearest Neighbor Search (ANNS) has become fundamental to modern deep learning applications, having gained particular prominence through its integration into recent generative models that work with increasingly complex datasets and higher vector dimensions. Existing CPU-only solutions, even the most efficient graph-based ones, struggle to meet these growing computational demands, while GPU-only solutions face memory constraints. As a solution, we propose PilotANN, a hybrid CPU-GPU system for graph-based ANNS that utilizes both CPU's abundant RAM and GPU's parallel processing capabilities. Our approach decomposes the graph traversal process of top-$k$ search into three stages: GPU-accelerated subgraph traversal using SVD-reduced vectors, CPU refinement and precise search using complete vectors. Furthermore, we introduce fast entry selection to improve search starting points while maximizing GPU utilization. Experimental results demonstrate that PilotANN achieves $3.9 - 5.4 \times$ speedup in throughput on 100-million scale datasets, and is able to handle datasets up to $12 \times$ larger than the GPU memory. We offer a complete open-source implementation at https://github.com/ytgui/PilotANN.

==> resource/1-motivation.tex <==
\begin{figure}[t]
    \centering
    \scriptsize
    %
    \begin{tikzpicture}
        \begin{axis}[
                ybar,
                ymode=log,
                width=0.40\textwidth,
                height=0.21\textwidth,
                enlarge x limits=0.20,
                ylabel={QPS (K)},
                nodes near coords,
                point meta=explicit symbolic,
                nodes near coords style={above},
                symbolic x coords={DEEP, T2I, WIKI, LAION},
                xtick=data, bar width=8pt, ymin=1.0, ymax=250.0,
                legend style={
                        legend columns=2, legend cell align={left}
                    },
                legend image code/.code={
                        \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
                    }
            ]
            \addplot+ [
                color=black, fill=orange!60
            ] table[x=x, y=y, row sep=\\] {
                    x           y               \\
                    DEEP        11.2            \\
                    T2I         1.3             \\
                    WIKI        4.2             \\
                    LAION       2.1             \\
                };
            \addplot+ [
                color=black, fill=cyan!60,
            ] table[x=x, y=y, meta=meta, row sep=\\] {
                    x           y          meta      \\
                    DEEP        43.7       3.9x      \\
                    T2I         6.6        5.1x      \\
                    WIKI        17.8       4.2x      \\
                    LAION       11.3       5.4x      \\
                };
            \legend{HNSW, \name{}}
        \end{axis}
    \end{tikzpicture}
    \caption{Recall@10=0.90 QPS on 100 million datasets.}
    \label{fig:motivation}
\end{figure}


==> resource/10-eval-component.tex <==
\begin{figure}[t]
    \centering
    \scriptsize
    %
    \begin{minipage}{0.23\textwidth}
        \begin{tikzpicture}
            \pgfplotsset{
                colormap={cyanmap}{
                        rgb=(0.975, 0.975, 0.975)
                        rgb=(0.000, 0.718, 0.922)
                    }
            }
            \begin{axis}[
                    colorbar,
                    % colormap/violet,
                    colormap name=cyanmap,
                    ylabel={SVD ratio},
                    xlabel={Sampling ratio},
                    width=0.95\textwidth,
                    height=0.95\textwidth,
                    xtick distance=0.25,
                    ytick distance=0.25,
                    % colorbar horizontal,
                    xmin=0.125, xmax=1.125,
                    ymin=0.125, ymax=1.125,
                    colorbar style={width=2.5mm},
                    point meta min=0
                ],
                \addplot[
                    matrix plot*,
                    point meta=explicit,
                    mesh/cols=4
                ] table[meta=z] {
                        x y z
                        % row 0
                        0.25 0.25 3.4
                        0.50 0.25 4.1
                        0.75 0.25 4.7
                        1.00 0.25 7.5
                        % row 1
                        0.25 0.50 3.8
                        0.50 0.50 4.8
                        0.75 0.50 6.1
                        1.00 0.50 9.8
                        % row 2
                        0.25 0.75 4.4
                        0.50 0.75 5.5
                        0.75 0.75 6.9
                        1.00 0.75 13.2
                        % row 3
                        0.25 1.00 4.9
                        0.50 1.00 5.7
                        0.75 1.00 7.3
                        1.00 1.00 23.1
                    };
            \end{axis}
        \end{tikzpicture}
        \caption{Speedup on different GPU piloting configuration.}
        \label{fig:eval-gpu-heatmap}
    \end{minipage}
    %
    \hfill
    \begin{minipage}{0.23\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                    ymode=log,
                    ylabel=Throughput (K),
                    xlabel=Recall@1000,
                    xtick distance=0.001,
                    ymin=10, ymax=10000.0,
                    scale only axis=true,
                    width=0.75\textwidth,
                    height=0.45\textwidth,
                    legend cell align={center},
                    legend style={
                            anchor=north, at={(0.5, 1.37)}, legend columns=2
                        }
                ]
                \addplot+ [smooth, color=orange, mark=x, line width=0.5pt] coordinates {
                        (0.0005, 169.8) (0.0010, 124.7) (0.0014, 91.9) (0.0017, 67.6) (0.0021, 32.1)
                    };
                \addplot+ [smooth, color=cyan, mark=triangle, line width=0.5pt] coordinates {
                        (0.0011, 2017.0) (0.0021, 1505.9) (0.0029, 966.0) (0.0036, 328.2) (0.0041, 90.2)
                    };
                \legend{HNSW-2-hop, FES}
            \end{axis}
        \end{tikzpicture}
        \caption{FES benefit.}
        \label{fig:eval-fes-benefit}
    \end{minipage}
\end{figure}


==> resource/10-eval-sensitivity.tex <==
\begin{figure}[t]
    \centering
    \scriptsize
    %
    \begin{minipage}{0.23\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                    ybar,
                    width=1.10\textwidth,
                    height=0.80\textwidth,
                    enlarge x limits=0.50,
                    ylabel={Speedup}, ymajorgrids,
                    symbolic x coords={DEEP-1M, LAION-1M},
                    xtick=data, bar width=6pt, % ymin=0.00, ymax=5.00,
                    legend style={
                            anchor=north, at={(0.5, 1.60)},
                            legend columns=2, legend cell align={left}
                        },
                    legend image code/.code={
                            \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
                        }
                ]
                % HNSW
                \addplot+ [
                    color=black, fill=orange!60
                ] coordinates {(DEEP-1M, 1.00) (LAION-1M, 1.00)};
                \addplot+ [
                    color=black, fill=cyan!60
                ] coordinates {(DEEP-1M, 2.37) (LAION-1M, 4.82)};
                % NSG
                \addplot+ [
                    color=black, fill=orange!60,
                    postaction={pattern=north west lines}
                ] coordinates {(DEEP-1M, 1.12) (LAION-1M, 1.33)};
                \addplot+[
                    color=black, fill=cyan!60,
                    postaction={pattern=north west lines}
                ] coordinates {(DEEP-1M, 2.16) (LAION-1M, 4.05)};
                % legend
                \legend{HNSW, HNSW+\name{}, NSG, NSG+\name{}}
            \end{axis}
        \end{tikzpicture}
        \caption{HNSW v.s. NSG.}
        \label{fig:eval-nsg}
    \end{minipage}
    %
    \hfill
    \begin{minipage}{0.23\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                    ybar,
                    width=1.10\textwidth,
                    height=0.80\textwidth,
                    enlarge x limits=0.50,
                    ylabel={Speedup}, ymajorgrids,
                    symbolic x coords={DEEP-1M, LAION-1M},
                    xtick=data, bar width=6pt, % ymin=0.00, ymax=3.50,
                    legend style={
                            anchor=north, at={(0.5, 1.60)},
                            legend columns=2, legend cell align={left}
                        },
                    legend image code/.code={
                            \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
                        }
                ]
                % T4
                \addplot+ [
                    color=black, fill=orange!60,
                    postaction={pattern=north west lines}
                ] coordinates {(DEEP-1M, 0.92) (LAION-1M, 0.73)};
                \addplot+ [
                    color=black, fill=cyan!60,
                    postaction={pattern=north west lines}
                ] coordinates {(DEEP-1M, 1.73) (LAION-1M, 3.26)};
                % A10
                \addplot+ [
                    color=black, fill=orange!60
                ] coordinates {(DEEP-1M, 1.00) (LAION-1M, 1.00)};
                \addplot+ [
                    color=black, fill=cyan!60
                ] coordinates {(DEEP-1M, 2.37) (LAION-1M, 4.82)};
                % legend
                \legend{
                    24 vCPUs, 24 vCPUs + T4, 32 vCPUs, 32 vCPUs + A10
                }
            \end{axis}
        \end{tikzpicture}
        \caption{T4 v.s. A10.}
        \label{fig:eval-t4gpu}
    \end{minipage}
\end{figure}


==> resource/4-analysis.tex <==
\begin{figure}[t]
    \centering
    \scriptsize
    %
    \begin{minipage}[b]{0.23\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                    xlabel=Recall@10,
                    ylabel=Calculation (K),
                    xmin=0.75, xmax=1.00,
                    ymin=0.05, ymax=1.75,
                    scale only axis=true,
                    width=0.75\textwidth,
                    height=0.35\textwidth,
                    legend style={
                            anchor=south west, at={(-0.01, 1.05)}, legend columns=3
                        }
                ]
                % 0.9: 766.4 QPS
                \addplot+ [color=orange!90, mark=x] coordinates {
                        (0.767, 0.397) (0.873, 0.593) (0.925, 0.927)
                        (0.944, 1.254) (0.950, 1.558)
                    };
                % 0.9: 368.5 QPS
                \addplot+ [color=cyan!90, mark=triangle] coordinates {
                        (0.862, 0.241) (0.921, 0.439) (0.952, 0.800)
                        (0.962, 1.134) (0.964, 1.453)
                    };
                % 0.9: 306.0 QPS
                \addplot+ [color=blue!90, mark=diamond] coordinates {
                        (0.883, 0.237) (0.932, 0.436) (0.959, 0.794)
                        (0.964, 1.124) (0.967, 1.441)
                    };
                \legend{0, $\frac{1}{8}$, $\frac{1}{4}$}
            \end{axis}
        \end{tikzpicture}
        \caption{Calculation requirements of LAION-1M under different $\frac{\tau}{ef}$ conditions.}
        \label{fig:analysis-tau}
    \end{minipage}
    %
    \hfill
    \begin{minipage}[b]{0.23\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                    ybar,
                    width=1.15\textwidth,
                    height=0.80\textwidth,
                    enlarge x limits=0.15,
                    ylabel={Threshold},
                    symbolic x coords={DEEP, T2I, WIKI, LAION},
                    xtick=data, bar width=7pt, ymin=0.00, ymax=0.32,
                    legend style={
                            anchor=north, at={(0.5, 1.40)},
                            legend columns=2, legend cell align={left}
                        },
                    legend image code/.code={
                            \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
                        }
                ]
                \addplot+ [color=black, fill=orange!60] coordinates {
                        (DEEP, 0.149) (T2I, 0.213) (WIKI, 0.129) (LAION, 0.105)
                    };
            \end{axis}
        \end{tikzpicture}
        \caption{Acceleration thresholds to obtain $2 \times$ distance calculation savings.}
        \label{fig:analysis-threshold}
    \end{minipage}
    %
\end{figure}


==> resource/6-eval-overall.tex <==
\begin{figure*}[t]
    \centering
    \scriptsize
    %
    \begin{subfigure}[t]{0.23\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                    ymode=log,
                    xlabel=Recall@10,
                    ylabel=Throughput (K),
                    xtick distance=0.05,
                    xmin=0.75, xmax=0.99,
                    ymin=0.50, ymax=150.50,
                    scale only axis=true,
                    width=0.80\textwidth,
                    height=0.50\textwidth,
                    legend cell align={center},
                    legend style={
                            anchor=south west, at={(1.60, 1.05)}, legend columns=4
                        }
                ]
                \addplot+ [color=brown!90, mark=+] coordinates {
                        (0.796, 1.41) (0.872, 1.25) (0.926, 0.97)
                        (0.943, 0.84) (0.957, 0.632)
                    };
                \addplot+ [smooth, color=orange!90, mark=x] coordinates {
                        (0.787, 16.3) (0.839, 14.76) (0.885, 12.88) (0.913, 10.33)
                        (0.931, 8.23) (0.942, 6.92) (0.953, 5.79) (0.959, 4.91)
                    };
                \addplot+ [smooth, color=cyan!90, mark=triangle] coordinates {
                        (0.831, 76.81) (0.860, 69.89) (0.884, 55.68) (0.905, 41.12)
                        (0.919, 32.70) (0.936, 22.24) (0.948, 17.21) (0.959, 11.93)
                    };
                \legend{RUMMY, HNSW-CPU, \name{}}
            \end{axis}
        \end{tikzpicture}
        \caption{DEEP}
    \end{subfigure}
    %
    \hspace{0.01\textwidth}
    \begin{subfigure}[t]{0.23\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                    ymode=log,
                    xlabel=Recall@10,
                    ylabel=Throughput (K),
                    xtick distance=0.10,
                    xmin=0.50, xmax=0.99,
                    ymin=0.20, ymax=150.50,
                    scale only axis=true,
                    width=0.80\textwidth,
                    height=0.50\textwidth
                ]
                \addplot+ [color=brown!90, mark=+] coordinates {
                        (0.547, 1.23) (0.679, 0.96) (0.783, 0.67)
                        (0.828, 0.45) (0.853, 0.34)
                    };
                \addplot+ [smooth, color=orange!90, mark=x] coordinates {
                        (0.591, 7.96) (0.650, 7.41) (0.719, 6.54) (0.773, 5.25) (0.816, 3.99)
                        (0.851, 2.86) (0.876, 2.08) (0.889, 1.74) (0.895, 1.46) (0.901, 1.29)
                    };
                \addplot+ [smooth, color=cyan!90, mark=triangle] coordinates {
                        (0.672, 34.61) (0.724, 28.65) (0.757, 23.65) (0.796, 17.64) (0.820, 14.25)
                        (0.852, 10.27) (0.881, 7.63) (0.903, 5.77) (0.911, 5.17)
                    };
            \end{axis}
        \end{tikzpicture}
        \caption{T2I}
    \end{subfigure}
    %
    \hspace{0.01\textwidth}
    \begin{subfigure}[t]{0.23\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                    ymode=log,
                    xlabel=Recall@10,
                    ylabel=Throughput (K),
                    xtick distance=0.05,
                    xmin=0.75, xmax=0.99,
                    ymin=0.20, ymax=150.50,
                    scale only axis=true,
                    width=0.80\textwidth,
                    height=0.50\textwidth
                ]
                \addplot+ [color=brown!90, mark=+] coordinates {
                        (0.823, 1.62) (0.884, 1.31) (0.916, 1.07)
                        (0.929, 0.89) (0.939, 0.67)
                    };
                \addplot+ [smooth, color=orange!90, mark=x] coordinates {
                        (0.788, 12.40) (0.828, 9.26) (0.861, 6.82) (0.890, 4.80)
                        (0.907, 3.83) (0.921, 3.10) (0.933, 2.47) (0.942, 1.91) (0.950, 1.45)
                    };
                \addplot+ [smooth, color=cyan!90, mark=triangle] coordinates {
                        (0.825, 43.32) (0.855, 34.32) (0.886, 25.32) (0.908, 19.11) (0.919, 16.01)
                        (0.927, 13.31) (0.936, 11.24) (0.943, 9.35) (0.948, 8.10) (0.953, 6.49)
                    };
            \end{axis}
        \end{tikzpicture}
        \caption{WIKI}
    \end{subfigure}
    %
    \hspace{0.01\textwidth}
    \begin{subfigure}[t]{0.23\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                    ymode=log,
                    xlabel=Recall@10,
                    ylabel=Throughput (K),
                    xtick distance=0.10,
                    xmin=0.50, xmax=0.99,
                    ymin=0.20, ymax=150.50,
                    scale only axis=true,
                    width=0.80\textwidth,
                    height=0.50\textwidth
                ]
                \addplot+ [color=brown!90, mark=+] coordinates {
                        (0.641, 1.92) (0.776, 1.42) (0.820, 1.27) (0.864, 1.11) (0.906, 0.67)
                    };
                \addplot+ [smooth, color=orange!90, mark=x] coordinates {
                        (0.632, 14.45) (0.704, 10.12) (0.754, 7.72) (0.792, 5.95) (0.836, 4.13)
                        (0.861, 3.24) (0.879, 2.65) (0.892, 2.34) (0.903, 1.96) (0.912, 1.72)
                        (0.921, 1.52) (0.927, 1.24)
                    };
                \addplot+ [smooth, color=cyan!90, mark=triangle] coordinates {
                        (0.674, 50.18) (0.719, 41.34) (0.765, 32.65) (0.813, 23.41) (0.855, 17.34)
                        (0.887, 13.01) (0.913, 9.56) (0.925, 7.56) (0.932, 6.42) (0.941, 5.42)
                    };
            \end{axis}
        \end{tikzpicture}
        \caption{LAION}
    \end{subfigure}
    %
    \caption{Recall-Throughput curves on 100 million datasets.}
    \label{fig:eval-overall}
\end{figure*}


==> resource/6-eval-scaling.tex <==
\begin{figure}[t]
    \centering
    \scriptsize
    %
    \begin{minipage}[b]{0.22\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                    ybar, ymode=log,
                    width=1.20\textwidth,
                    height=0.75\textwidth,
                    enlarge x limits=0.30,
                    ylabel={Throughput (K)},
                    symbolic x coords={1M, 10M, 100M},
                    xtick=data, bar width=6pt, ymin=1.0, ymax=1000.0,
                    legend style={
                            anchor=north, at={(0.5, 1.55)},
                            legend columns=3, legend cell align={left}
                        },
                    legend image code/.code={
                            \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
                        }
                ]
                \addplot+ [color=black, fill=brown!60] coordinates {
                        (1M, 421.2) (10M, 1.2) (100M, 1.2)
                    };
                \addplot+ [color=black, fill=orange!60] coordinates {
                        (1M, 13.0) (10M, 7.9) (100M, 2.1)
                    };
                \addplot+ [color=black, fill=cyan!60] coordinates {
                        (1M, 285.7) (10M, 37.9) (100M, 11.3)
                    };
                \legend{CAGRA, CPU, \name{}}
            \end{axis}
        \end{tikzpicture}
        \caption{CAGRA on LAION dataset with UVM enabled.}
        \label{fig:eval-uvm}
    \end{minipage}
    %
    \hfill
    \begin{minipage}[b]{0.22\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                    width=1.20\textwidth,
                    height=0.75\textwidth,
                    ylabel=Throughput (K), xlabel=GB,
                    % ymin=0.00, ymax=3.50,
                    % ytick distance=1.00,
                    legend style={
                            anchor=north, at={(0.5, 1.55)},
                            legend columns=2, legend cell align={left}
                        },
                ]
                \addplot+ [color=orange, mark=none, line width=0.5pt] coordinates {
                        (6.9, 4.2) (19.4, 4.2)
                    };
                \addplot+ [color=cyan, mark=diamond, line width=0.5pt] coordinates {
                        (6.9, 2.7) (8.3, 2.7) (9.7, 5.5) (13.9, 9.1) (16.6, 10.4) (19.4, 11.3)
                    };
                \legend{$2 \times$, \name{}}
            \end{axis}
        \end{tikzpicture}
        \caption{Minimum required GPU memory on LAION.}
    \end{minipage}
\end{figure}

